Description of the newly observed $\Xi_c^{0}$ states as molecular states

Very recently, three new structures $\Xi_c(2923)^0$, $\Xi(2938)^0$, and $\Xi(2964)^0$ at the invariant mass spectrum of $\Lambda_c^{+}K^{-}$ observed by the LHCb Collaboration triggers a hot discussion about their inner structure. In this work, we study the strong decay mode of the newly observed $\Xi_c$ assuming that the $\Xi_c$ is a $\bar{D}\Lambda-\bar{D}\Sigma$ molecular state. With the possible quantum numbers $J^p=1/2^{\pm}$ and $3/2^{\pm}$, the partial decay widths of the $\bar{D}\Lambda-\bar{D}\Sigma$ molecular state into the $\Lambda_c^{+}K^{-}$, $\Sigma_c^{+}K^{-}$,and $\Xi_c^{+}\pi^{-}$ final states through hadronic loop are calculated with the help of the effective Lagrangians. By comparison with the LHCb observation, the current results of total decay width support the $\Xi(2923)^0$ as $\bar{D}\Lambda-\bar{D}\Sigma$ molecule while the decay width of the $\Xi_c(2938)^0$ and $\Xi(2964)^0$ can not be well reproduced in the molecular state picture. In addition, the calculated partial decay widths with $S$ wave $\bar{D}\Lambda-\bar{D}\Sigma$ molecular state picture indicate that allowed decay modes, $\Xi_c^{+}\pi^{-}$, may have the biggest branching ratios for the $\Xi_c(2923)$. The experimental measurements for this strong decay process could be a crucial test for the molecule interpretation of the $\Xi_c(2923)$.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

